Lifting mechanical zero modes without dispersion

Floppy frameworks carry flat bands of zero-frequency mechanisms with no finite-frequency resonance, and couplings that lift them usually spread them. We show that an on-site tensor lifts a mechanism band without first-order dispersion exactly when, projected onto the mechanisms, it acts as wavevector-independent scalars on orthogonal pieces. Three structures achieve this: local normal modes, invariant symmetry sectors, and a balance law. A mechanism moves both ends of every bond between two vertex classes equally along it, and where the inter-class bond tensors are class scalars this balance law fixes its norm shares and hence the flat value from geometry alone. For the fluorite net the band lies outside the tensor spectrum, at 14/9 of the contact stiffness to first order, and stays flat to all orders in a fixed cage. A placement inside a tiling dual that keeps the common symmetry supplies such tensors, because each contact star inherits its site symmetry. Ten catalogued dual pairs lift flat; half are eigenvalue cases a resolved count matches, and the balance law explains flat bands in random cages too. Duality makes the rigid cage common. In a printable beam-frame lattice, contacts that lock joint rotation remove first-order bending dispersion whenever bonded mechanisms are orthogonal local normals.

==> (inline-0) <==
\begin{tabular}{llrccc}
\hline
Pair & Route & $n_q$ & $\kc/k_F=0.1$ & $\kc/k_F=1$ & $\kc/k_F=3$ \\
\hline
\net{bcu}$\otimes$\net{nbo} & L & 1032 & $2.7\times10^{-15}$ & $7.5\times10^{-15}$ & $2.0\times10^{-14}$ \\
\net{hex}$\otimes$\net{bnn} & U & 1032 & $3.3\times10^{-15}$ & $6.2\times10^{-15}$ & $1.2\times10^{-14}$ \\
\net{fcu}$\otimes$\net{flu} lower root & C & 1032 & $9.2\times10^{-15}$ & $1.2\times10^{-14}$ & $2.1\times10^{-14}$ \\
\net{fcu}$\otimes$\net{flu} upper root & C & 1032 & $1.7\times10^{-14}$ & $2.1\times10^{-14}$ & $3.9\times10^{-14}$ \\
\hline
\end{tabular}\\[4pt]
\begin{tabular}{llcccccc}
\hline
Pair & Route & mixing & gap $\ge0$ & gap $\ge0.01$ & gap $\ge0.05$ & gap $\ge0.1$ & gap $\ge0.3$ \\
\hline
\net{bsn}$\otimes$\net{lvt} & L & 0.764 & $1.2\times10^{8}$ (1024) & 32.4 (586) & 5.31 (268) & 2.8 (147) & 0.419 (18) \\
\net{qtz-x}$\otimes$\net{uom} & L & 0.882 & $2.71\times10^{7}$ (1024) & 73.1 (651) & 11.9 (319) & 4.38 (161) & -- \\
\hline
\end{tabular}
\end{table}

\begingroup\scriptsize
\begin{longtable}{lllrrlllrrll}
\caption{Counting rule against the flat bands found. The rule of Ref.~\cite{calugaru_general_2022} (App.~I.4 therein) guarantees $b_a=\max(0,n_a-E)$ flat bands at each eigenvalue $a$ of the on-site tensor $S$ of multiplicity $n_a$, with $E$ the number of floppy edges; $dV$ is the number of displacement components. The rank-resolved count of Section~S2.7 replaces $E$ by the rank of $R_F$ on the eigenspace: $d_a=\dim(\mathcal E_a\cap\mathcal K)=n_a-\operatorname{rank}(R_FB_a)$, listed in the order of the eigenvalues and evaluated at 12 generic wavevectors, at which it does not vary. In every row $\sum d_a$ equals the number of flat bands whose value is an eigenvalue of $S$, so the bands left over are exactly those marked $^*$. Counts are per common primitive cell; $m$ is the number of primitive cells in the conventional cell of the scaffold. Flat: flat first-order values with multiplicities, at 64 generic wavevectors; $^*$, the value is not an eigenvalue of $S$. Close but distinct eigenvalues, such as $1.3333$ and $1.3334$ in \net{mob}$\otimes$\net{scp}, are printed with as many digits as separate them. Set: dual, the ten flat dual pairs; test 1, the five flat pairs of the first prospective test; planar, \net{hxl}$\otimes$\net{hcb}. Route: route of the frozen classifier (abstain: no designation). Class is defined by $b_a$. In (i), the bound accounts for every flat band. In (ii), it is positive but accounts for only some; no pair has this class. In (iii), the bound is zero and every flat value is an eigenvalue of $S$. In (iv), the bound is zero and at least one flat value lies outside that spectrum.}\label{tab:counting} \\
\hline Pair & Set & Route & $dV$ & $E$ & eig $S/\kc$: $n_a\to b_a$ & $d_a$ & Flat $\omega^2/\kc$ & $\sum b_a$ & $\sum d_a$ & Class & $m$ \\ \hline\endfirsthead
\hline Pair & Set & Route & $dV$ & $E$ & eig $S/\kc$: $n_a\to b_a$ & $d_a$ & Flat $\omega^2/\kc$ & $\sum b_a$ & $\sum d_a$ & Class & $m$ \\ \hline\endhead
\hline\endfoot
\net{acs}$\otimes$\net{gra} & dual & L + C & 12 & 8 & \parbox[t]{4.6cm}{\strut\raggedright $0$: 6$\to$0; $\tfrac{3}{2}$: 4$\to$0; $2$: 2$\to$0\strut} & \parbox[t]{1.1cm}{\strut\raggedright 0; 0; 2\strut} & \parbox[t]{2.6cm}{\strut\raggedright $\tfrac{3}{4}\,(\times2)$$^*$; $2\,(\times2)$\strut} & 0 & 2 & (iv) & 1 \\
\net{bcu}$\otimes$\net{nbo} & dual & L & 9 & 6 & \parbox[t]{4.6cm}{\strut\raggedright $0$: 6$\to$0; $2$: 3$\to$0\strut} & \parbox[t]{1.1cm}{\strut\raggedright 0; 3\strut} & \parbox[t]{2.6cm}{\strut\raggedright $2\,(\times3)$\strut} & 0 & 3 & (iii) & 2 \\
\net{hex}$\otimes$\net{bnn} & dual & U & 6 & 5 & \parbox[t]{4.6cm}{\strut\raggedright $\tfrac{12}{7}$: 4$\to$0; $\tfrac{18}{7}$: 2$\to$0\strut} & \parbox[t]{1.1cm}{\strut\raggedright 1; 0\strut} & \parbox[t]{2.6cm}{\strut\raggedright $\tfrac{12}{7}\,(\times1)$\strut} & 0 & 1 & (iii) & 1 \\
\net{bsn}$\otimes$\net{lvt} & dual & L & 12 & 8 & \parbox[t]{4.6cm}{\strut\raggedright $0$: 8$\to$0; $2$: 4$\to$0\strut} & \parbox[t]{1.1cm}{\strut\raggedright 0; 0\strut} & \parbox[t]{2.6cm}{\strut\raggedright $1.645\,(\times4)$$^*$\strut} & 0 & 0 & (iv) & 2 \\
\net{fcu}$\otimes$\net{flu} & dual & C & 9 & 8 & \parbox[t]{4.6cm}{\strut\raggedright $\tfrac{4}{3}$: 6$\to$0; $2$: 3$\to$0\strut} & \parbox[t]{1.1cm}{\strut\raggedright 0; 0\strut} & \parbox[t]{2.6cm}{\strut\raggedright $\tfrac{14}{9}\,(\times1)$$^*$\strut} & 0 & 0 & (iv) & 4 \\
\net{hxg-d}$\otimes$\net{hxg} & dual & L & 12 & 12 & \parbox[t]{4.6cm}{\strut\raggedright $0$: 8$\to$0; $2$: 4$\to$0\strut} & \parbox[t]{1.1cm}{\strut\raggedright 0; 4\strut} & \parbox[t]{2.6cm}{\strut\raggedright $2\,(\times4)$\strut} & 0 & 4 & (iii) & 1 \\
\net{nia}$\otimes$\net{nia-d} & dual & L & 12 & 12 & \parbox[t]{4.6cm}{\strut\raggedright $0$: 6$\to$0; $\tfrac{3}{2}$: 4$\to$0; $2$: 2$\to$0\strut} & \parbox[t]{1.1cm}{\strut\raggedright 0; 0; 2\strut} & \parbox[t]{2.6cm}{\strut\raggedright $2\,(\times2)$\strut} & 0 & 2 & (iii) & 1 \\
\net{pcu}$\otimes$\net{urk} & dual & L & 21 & 18 & \parbox[t]{4.6cm}{\strut\raggedright $0$: 14$\to$0; $1$: 7$\to$0\strut} & \parbox[t]{1.1cm}{\strut\raggedright 0; 0\strut} & \parbox[t]{2.6cm}{\strut\raggedright $\tfrac{1}{3}\,(\times3)$$^*$\strut} & 0 & 0 & (iv) & 1 \\
\net{qtz-x}$\otimes$\net{uom} & dual & L & 18 & 12 & \parbox[t]{4.6cm}{\strut\raggedright $0$: 12$\to$0; $2$: 6$\to$0\strut} & \parbox[t]{1.1cm}{\strut\raggedright 0; 0\strut} & \parbox[t]{2.6cm}{\strut\raggedright $1.471\,(\times6)$$^*$\strut} & 0 & 0 & (iv) & 1 \\
\net{she-d}$\otimes$\net{she} & dual & L & 30 & 24 & \parbox[t]{4.6cm}{\strut\raggedright $0$: 12$\to$0; $2$: 6$\to$0; $\tfrac{8}{3}$: 12$\to$0\strut} & \parbox[t]{1.1cm}{\strut\raggedright 0; 6; 4\strut} & \parbox[t]{2.6cm}{\strut\raggedright $2\,(\times6)$; $\tfrac{8}{3}\,(\times4)$\strut} & 0 & 10 & (iii) & 2 \\
\net{pdb}$\otimes$\net{xav} & test 1 & abstain & 42 & 39 & \parbox[t]{4.6cm}{\strut\raggedright $4.59\times10^{-6}$: 6$\to$0; $0.997$: 16$\to$0; $1.006$: 8$\to$0; $4.000$: 12$\to$0\strut} & \parbox[t]{1.1cm}{\strut\raggedright 3; 0; 0; 0\strut} & \parbox[t]{2.6cm}{\strut\raggedright $4.59\times10^{-6}\,(\times3)$; $1.598\,(\times1)$$^*$\strut} & 0 & 3 & (iv) & 1 \\
\net{mob}$\otimes$\net{scp} & test 1 & L & 24 & 24 & \parbox[t]{4.6cm}{\strut\raggedright $0$: 4$\to$0; $1.3333$: 8$\to$0; $1.3334$: 4$\to$0; $1.9999$: 4$\to$0; $2.0001$: 4$\to$0\strut} & \parbox[t]{1.1cm}{\strut\raggedright 0; 0; 2; 0; 0\strut} & \parbox[t]{2.6cm}{\strut\raggedright $1.092\,(\times4)$$^*$; $1.333\,(\times2)$\strut} & 0 & 2 & (iv) & 2 \\
\net{ith-e}$\otimes$\net{urg} & test 1 & abstain & 48 & 40 & \parbox[t]{4.6cm}{\strut\raggedright $0.085$: 6$\to$0; $1.867$: 16$\to$0; $1.958$: 12$\to$0; $2.266$: 8$\to$0; $4$: 6$\to$0\strut} & \parbox[t]{1.1cm}{\strut\raggedright 6; 0; 0; 0; 0\strut} & \parbox[t]{2.6cm}{\strut\raggedright $0.085\,(\times6)$; $1.906\,(\times4)$$^*$\strut} & 0 & 6 & (iv) & 1 \\
\net{xfs}$\otimes$\net{nfc} & test 1 & L & 24 & 16 & \parbox[t]{4.6cm}{\strut\raggedright $0$: 16$\to$0; $2$: 8$\to$0\strut} & \parbox[t]{1.1cm}{\strut\raggedright 0; 0\strut} & \parbox[t]{2.6cm}{\strut\raggedright $0.134\,(\times8)$$^*$\strut} & 0 & 0 & (iv) & 2 \\
\net{npo-e}$\otimes$\net{ybh} & test 1 & L & 24 & 24 & \parbox[t]{4.6cm}{\strut\raggedright $1.994$: 6$\to$0; $2.122$: 6$\to$0; $3.146$: 4$\to$0; $3.884$: 6$\to$0; $5.708$: 2$\to$0\strut} & \parbox[t]{1.1cm}{\strut\raggedright 0; 0; 0; 0; 2\strut} & \parbox[t]{2.6cm}{\strut\raggedright $5.708\,(\times2)$\strut} & 0 & 2 & (iii) & 1 \\
\net{hxl}$\otimes$\net{hcb} & planar & scalar & 4 & 3 & \parbox[t]{4.6cm}{\strut\raggedright $\tfrac{3}{2}$: 4$\to$1\strut} & \parbox[t]{1.1cm}{\strut\raggedright 1\strut} & \parbox[t]{2.6cm}{\strut\raggedright $\tfrac{3}{2}\,(\times1)$\strut} & 1 & 1 & (i) & 1 \\
\end{longtable}
\begin{longtable}{llllll}
\caption{Retrospective classification of every eligible pair (rigid cage, all mechanisms lifted), counting each ordered pair once. Sets: D, dual pairs (Table~\ref{tab:full_atlas}); N, non-dual controls of Section~S3.3; Ud and Un, dual and non-dual cages of the unbiased control of Section~S3.4. Route: frozen-classifier route (--, abstention). Outcome: flat values with multiplicities, or the dispersive range of $\omega^2/\kc$, at 32 generic wavevectors of the common primitive cell. A pair is flat when the largest sorted-branch range is at most $10^{-8}\|S\|_2$. For a dispersive pair, $s$ is the spread of Tables~\ref{tab:screen} and \ref{tab:full_flat}, the mean branch range over the mean branch value, and worst is the largest branch range over the same mean. Because this cell is primitive and the sample differs, $s$ can differ from the conventional-cell value of Table~\ref{tab:screen} for the same pair. Both the designated and the observed multiplicities are per common primitive cell. Correct: the designation agrees with the outcome, an abstention counting as correct for a dispersive pair. Of the 58 pairs, 22 are flat and 22 of them are designated; 0 of the 36 dispersive pairs are designated.}\label{tab:full_retro} \\
\hline Pair & Sets & Route & Designated $\omega^2/\kc$ & First-order outcome & Correct \\ \hline\endfirsthead
\hline Pair & Sets & Route & Designated $\omega^2/\kc$ & First-order outcome & Correct \\ \hline\endhead
\hline\endfoot
\net{acs}$\otimes$\net{gra} & D & L + C & \parbox[t]{2.4cm}{\strut\raggedright $\tfrac{3}{4}\,(\times2)$, $2\,(\times2)$\strut} & \parbox[t]{5.0cm}{\strut\raggedright flat: $\tfrac{3}{4}\,(\times2)$, $2\,(\times2)$\strut} & yes \\
\net{bcu}$\otimes$\net{nbo} & D, Ud & L & \parbox[t]{2.4cm}{\strut\raggedright $2\,(\times3)$\strut} & \parbox[t]{5.0cm}{\strut\raggedright flat: $2\,(\times3)$\strut} & yes \\
\net{bsn}$\otimes$\net{lvt} & D & L & \parbox[t]{2.4cm}{\strut\raggedright $1.645\,(\times4)$\strut} & \parbox[t]{5.0cm}{\strut\raggedright flat: $1.645\,(\times4)$\strut} & yes \\
\net{fcu}$\otimes$\net{flu} & D, Ud & C & \parbox[t]{2.4cm}{\strut\raggedright $\tfrac{14}{9}$\strut} & \parbox[t]{5.0cm}{\strut\raggedright flat: $\tfrac{14}{9}$\strut} & yes \\
\net{gis-e}$\otimes$\net{lvt} & N & L & \parbox[t]{2.4cm}{\strut\raggedright $1.504\,(\times4)$\strut} & \parbox[t]{5.0cm}{\strut\raggedright flat: $1.504\,(\times4)$\strut} & yes \\
\net{hex}$\otimes$\net{bnn} & D, Ud & U & \parbox[t]{2.4cm}{\strut\raggedright $\tfrac{12}{7}$\strut} & \parbox[t]{5.0cm}{\strut\raggedright flat: $\tfrac{12}{7}$\strut} & yes \\
\net{hxg-d}$\otimes$\net{hxg} & D & L & \parbox[t]{2.4cm}{\strut\raggedright $2\,(\times4)$\strut} & \parbox[t]{5.0cm}{\strut\raggedright flat: $2\,(\times4)$\strut} & yes \\
\net{kag}$\otimes$\net{bnn} & N & U & \parbox[t]{2.4cm}{\strut\raggedright $\tfrac{12}{7}$\strut} & \parbox[t]{5.0cm}{\strut\raggedright flat: $\tfrac{12}{7}$\strut} & yes \\
\net{kpc}$\otimes$\net{xbk} & Un & L & \parbox[t]{2.4cm}{\strut\raggedright $0.858\,(\times3)$, $\tfrac{4}{3}\,(\times3)$\strut} & \parbox[t]{5.0cm}{\strut\raggedright flat: $0.858\,(\times3)$, $\tfrac{4}{3}\,(\times3)$\strut} & yes \\
\net{lon-e}$\otimes$\net{gra} & N & L + C & \parbox[t]{2.4cm}{\strut\raggedright $1.250\,(\times2)$, $4.000\,(\times2)$\strut} & \parbox[t]{5.0cm}{\strut\raggedright flat: $1.250\,(\times2)$, $4.000\,(\times2)$\strut} & yes \\
\net{nia}$\otimes$\net{nia-d} & D & L & \parbox[t]{2.4cm}{\strut\raggedright $2\,(\times2)$\strut} & \parbox[t]{5.0cm}{\strut\raggedright flat: $2\,(\times2)$\strut} & yes \\
\net{pcu}$\otimes$\net{urk} & D, Ud & L & \parbox[t]{2.4cm}{\strut\raggedright $\tfrac{1}{3}\,(\times3)$\strut} & \parbox[t]{5.0cm}{\strut\raggedright flat: $\tfrac{1}{3}\,(\times3)$\strut} & yes \\
\net{qtz-x}$\otimes$\net{uom} & D & L & \parbox[t]{2.4cm}{\strut\raggedright $1.471\,(\times6)$\strut} & \parbox[t]{5.0cm}{\strut\raggedright flat: $1.471\,(\times6)$\strut} & yes \\
\net{reo}$\otimes$\net{urk} & N & L & \parbox[t]{2.4cm}{\strut\raggedright $1\,(\times3)$\strut} & \parbox[t]{5.0cm}{\strut\raggedright flat: $1\,(\times3)$\strut} & yes \\
\net{she-d}$\otimes$\net{she} & D & L & \parbox[t]{2.4cm}{\strut\raggedright $2\,(\times6)$, $\tfrac{8}{3}\,(\times4)$\strut} & \parbox[t]{5.0cm}{\strut\raggedright flat: $2\,(\times6)$, $\tfrac{8}{3}\,(\times4)$\strut} & yes \\
\net{snl}$\otimes$\net{lvt} & N & L & \parbox[t]{2.4cm}{\strut\raggedright $1.491\,(\times4)$\strut} & \parbox[t]{5.0cm}{\strut\raggedright flat: $1.491\,(\times4)$\strut} & yes \\
\net{snw}$\otimes$\net{lvt} & N & L & \parbox[t]{2.4cm}{\strut\raggedright $0.267\,(\times4)$\strut} & \parbox[t]{5.0cm}{\strut\raggedright flat: $0.267\,(\times4)$\strut} & yes \\
\net{snx}$\otimes$\net{gra} & N & L + C & \parbox[t]{2.4cm}{\strut\raggedright $1.370\,(\times2)$, $3.521\,(\times2)$\strut} & \parbox[t]{5.0cm}{\strut\raggedright flat: $1.370\,(\times2)$, $3.521\,(\times2)$\strut} & yes \\
\net{sta}$\otimes$\net{nia-d} & N & L & \parbox[t]{2.4cm}{\strut\raggedright $1.333\,(\times2)$\strut} & \parbox[t]{5.0cm}{\strut\raggedright flat: $1.333\,(\times2)$\strut} & yes \\
\net{svh}$\otimes$\net{lvt} & N & L & \parbox[t]{2.4cm}{\strut\raggedright $0.468\,(\times4)$\strut} & \parbox[t]{5.0cm}{\strut\raggedright flat: $0.468\,(\times4)$\strut} & yes \\
\net{svr}$\otimes$\net{lvt} & N & L & \parbox[t]{2.4cm}{\strut\raggedright $0.355\,(\times4)$\strut} & \parbox[t]{5.0cm}{\strut\raggedright flat: $0.355\,(\times4)$\strut} & yes \\
\net{toc-e}$\otimes$\net{hxg} & N & L & \parbox[t]{2.4cm}{\strut\raggedright $4.071\,(\times4)$\strut} & \parbox[t]{5.0cm}{\strut\raggedright flat: $4.071\,(\times4)$\strut} & yes \\
\net{ast-d}$\otimes$\net{flu} & N & -- & \parbox[t]{2.4cm}{\strut\raggedright --\strut} & \parbox[t]{5.0cm}{\strut\raggedright disp.: $0.136$--$0.866$, $s=1.228$, worst 1.228\strut} & yes \\
\net{ato-e}$\otimes$\net{epv} & Un & -- & \parbox[t]{2.4cm}{\strut\raggedright --\strut} & \parbox[t]{5.0cm}{\strut\raggedright disp.: $0.960$--$0.965$, $s=0.001$, worst 0.004\strut} & yes \\
\net{bcu-x}$\otimes$\net{sod} & D & -- & \parbox[t]{2.4cm}{\strut\raggedright --\strut} & \parbox[t]{5.0cm}{\strut\raggedright disp.: $0.860$--$1.600$, $s=0.076$, worst 0.317\strut} & yes \\
\net{bet}$\otimes$\net{mep} & D, Ud & -- & \parbox[t]{2.4cm}{\strut\raggedright --\strut} & \parbox[t]{5.0cm}{\strut\raggedright disp.: $0.435$--$1.393$, $s=0.033$, worst 0.113\strut} & yes \\
\net{bsn}$\otimes$\net{lig} & D, Ud & -- & \parbox[t]{2.4cm}{\strut\raggedright --\strut} & \parbox[t]{5.0cm}{\strut\raggedright disp.: $0.000$--$1.730$, $s=0.028$, worst 0.117\strut} & yes \\
\net{cal}$\otimes$\net{cal-d} & D & -- & \parbox[t]{2.4cm}{\strut\raggedright --\strut} & \parbox[t]{5.0cm}{\strut\raggedright disp.: $0.000$--$1.084$, $s=0.096$, worst 0.273\strut} & yes \\
\net{ccu}$\otimes$\net{doh} & D & -- & \parbox[t]{2.4cm}{\strut\raggedright --\strut} & \parbox[t]{5.0cm}{\strut\raggedright disp.: $0.238$--$1.182$, $s=0.050$, worst 0.249\strut} & yes \\
\net{ddi}$\otimes$\net{jph} & D & -- & \parbox[t]{2.4cm}{\strut\raggedright --\strut} & \parbox[t]{5.0cm}{\strut\raggedright disp.: $0.000$--$2.000$, $s=0.187$, worst 0.664\strut} & yes \\
\net{deh-d}$\otimes$\net{gis} & D & -- & \parbox[t]{2.4cm}{\strut\raggedright --\strut} & \parbox[t]{5.0cm}{\strut\raggedright disp.: $0.080$--$1.194$, $s=0.306$, worst 0.617\strut} & yes \\
\net{dnc}$\otimes$\net{flu} & Un & -- & \parbox[t]{2.4cm}{\strut\raggedright --\strut} & \parbox[t]{5.0cm}{\strut\raggedright disp.: $0.295$--$1.971$, $s=1.746$, worst 1.746\strut} & yes \\
\net{hcp}$\otimes$\net{hcp-d} & D & -- & \parbox[t]{2.4cm}{\strut\raggedright --\strut} & \parbox[t]{5.0cm}{\strut\raggedright disp.: $0.690$--$1.000$, $s=0.192$, worst 0.316\strut} & yes \\
\net{jsm}$\otimes$\net{uoc} & D, Ud & -- & \parbox[t]{2.4cm}{\strut\raggedright --\strut} & \parbox[t]{5.0cm}{\strut\raggedright disp.: $0.088$--$1.394$, $s=0.644$, worst 1.358\strut} & yes \\
\net{mgc-x}$\otimes$\net{mtn} & D & -- & \parbox[t]{2.4cm}{\strut\raggedright --\strut} & \parbox[t]{5.0cm}{\strut\raggedright disp.: $0.302$--$1.194$, $s=0.027$, worst 0.061\strut} & yes \\
\net{mgz-x}$\otimes$\net{mgz-x-d} & D & -- & \parbox[t]{2.4cm}{\strut\raggedright --\strut} & \parbox[t]{5.0cm}{\strut\raggedright disp.: $0.203$--$1.199$, $s=0.023$, worst 0.059\strut} & yes \\
\net{mhg}$\otimes$\net{cai} & Un & -- & \parbox[t]{2.4cm}{\strut\raggedright --\strut} & \parbox[t]{5.0cm}{\strut\raggedright disp.: $1.211$--$1.426$, $s=0.144$, worst 0.160\strut} & yes \\
\net{nas}$\otimes$\net{nas-d} & D & -- & \parbox[t]{2.4cm}{\strut\raggedright --\strut} & \parbox[t]{5.0cm}{\strut\raggedright disp.: $0.187$--$1.643$, $s=0.010$, worst 0.047\strut} & yes \\
\net{ncb}$\otimes$\net{cla} & Un & -- & \parbox[t]{2.4cm}{\strut\raggedright --\strut} & \parbox[t]{5.0cm}{\strut\raggedright disp.: $0.109$--$0.790$, $s=0.044$, worst 0.184\strut} & yes \\
\net{ngc}$\otimes$\net{lig} & Un & -- & \parbox[t]{2.4cm}{\strut\raggedright --\strut} & \parbox[t]{5.0cm}{\strut\raggedright disp.: $0.019$--$1.353$, $s=0.260$, worst 0.876\strut} & yes \\
\net{nlr}$\otimes$\net{epv} & Un & -- & \parbox[t]{2.4cm}{\strut\raggedright --\strut} & \parbox[t]{5.0cm}{\strut\raggedright disp.: $0.683$--$0.694$, $s=0.003$, worst 0.009\strut} & yes \\
\net{sml}$\otimes$\net{eta} & Un & -- & \parbox[t]{2.4cm}{\strut\raggedright --\strut} & \parbox[t]{5.0cm}{\strut\raggedright disp.: $0.000$--$1.981$, $s=0.002$, worst 0.005\strut} & yes \\
\net{smp}$\otimes$\net{cla} & Un & -- & \parbox[t]{2.4cm}{\strut\raggedright --\strut} & \parbox[t]{5.0cm}{\strut\raggedright disp.: $0.000$--$1.025$, $s=0.068$, worst 0.188\strut} & yes \\
\net{sve}$\otimes$\net{cai} & D, Ud & -- & \parbox[t]{2.4cm}{\strut\raggedright --\strut} & \parbox[t]{5.0cm}{\strut\raggedright disp.: $1.210$--$1.226$, $s=0.011$, worst 0.013\strut} & yes \\
\net{svh}$\otimes$\net{xbj} & Un & -- & \parbox[t]{2.4cm}{\strut\raggedright --\strut} & \parbox[t]{5.0cm}{\strut\raggedright disp.: $0.748$--$2.000$, $s=0.501$, worst 0.759\strut} & yes \\
\net{svk}$\otimes$\net{mcf} & Un & -- & \parbox[t]{2.4cm}{\strut\raggedright --\strut} & \parbox[t]{5.0cm}{\strut\raggedright disp.: $0.002$--$0.919$, $s=0.706$, worst 1.126\strut} & yes \\
\net{svn}$\otimes$\net{svn-d} & D, Ud & -- & \parbox[t]{2.4cm}{\strut\raggedright --\strut} & \parbox[t]{5.0cm}{\strut\raggedright disp.: $0.000$--$1.000$, $s=0.062$, worst 0.361\strut} & yes \\
\net{svr}$\otimes$\net{xbj} & Un & -- & \parbox[t]{2.4cm}{\strut\raggedright --\strut} & \parbox[t]{5.0cm}{\strut\raggedright disp.: $0.179$--$2.896$, $s=3.778$, worst 5.971\strut} & yes \\
\net{sxb}$\otimes$\net{nod} & D & -- & \parbox[t]{2.4cm}{\strut\raggedright --\strut} & \parbox[t]{5.0cm}{\strut\raggedright disp.: $0.001$--$1.436$, $s=0.176$, worst 0.416\strut} & yes \\
\net{tbr}$\otimes$\net{cai} & Un & -- & \parbox[t]{2.4cm}{\strut\raggedright --\strut} & \parbox[t]{5.0cm}{\strut\raggedright disp.: $1.451$--$1.815$, $s=0.200$, worst 0.222\strut} & yes \\
\net{thp}$\otimes$\net{ctn-x} & D, Ud & -- & \parbox[t]{2.4cm}{\strut\raggedright --\strut} & \parbox[t]{5.0cm}{\strut\raggedright disp.: $1.320$--$1.557$, $s=0.029$, worst 0.079\strut} & yes \\
\net{tsi}$\otimes$\net{xbj} & D, Ud & -- & \parbox[t]{2.4cm}{\strut\raggedright --\strut} & \parbox[t]{5.0cm}{\strut\raggedright disp.: $0.550$--$1.806$, $s=0.793$, worst 0.983\strut} & yes \\
\net{vbm}$\otimes$\net{nof} & Un & -- & \parbox[t]{2.4cm}{\strut\raggedright --\strut} & \parbox[t]{5.0cm}{\strut\raggedright disp.: $0.003$--$1.697$, $s=0.162$, worst 0.594\strut} & yes \\
\net{wzz}$\otimes$\net{flu} & N & -- & \parbox[t]{2.4cm}{\strut\raggedright --\strut} & \parbox[t]{5.0cm}{\strut\raggedright disp.: $1.066$--$1.600$, $s=0.412$, worst 0.412\strut} & yes \\
\net{xbp}$\otimes$\net{xbz} & D & -- & \parbox[t]{2.4cm}{\strut\raggedright --\strut} & \parbox[t]{5.0cm}{\strut\raggedright disp.: $0.000$--$0.999$, $s=0.150$, worst 0.376\strut} & yes \\
\net{xbr}$\otimes$\net{spn} & D, Ud & -- & \parbox[t]{2.4cm}{\strut\raggedright --\strut} & \parbox[t]{5.0cm}{\strut\raggedright disp.: $0.000$--$1.000$, $s=0.363$, worst 1.115\strut} & yes \\
\net{xbs}$\otimes$\net{bor} & D & -- & \parbox[t]{2.4cm}{\strut\raggedright --\strut} & \parbox[t]{5.0cm}{\strut\raggedright disp.: $0.098$--$1.636$, $s=0.126$, worst 0.320\strut} & yes \\
\net{yan}$\otimes$\net{uoc} & Un & -- & \parbox[t]{2.4cm}{\strut\raggedright --\strut} & \parbox[t]{5.0cm}{\strut\raggedright disp.: $0.000$--$0.751$, $s=0.883$, worst 1.890\strut} & yes \\
\end{longtable}
\endgroup

\begingroup\scriptsize
\begin{longtable}{lrllllll}
\caption{Every eligible pair of the two prospective tests of the frozen classifier, whose source file has SHA-256 \texttt{cdb601e1c1c00d92\allowbreak b18a33aa3576f498\allowbreak 1b5535a88978aeb0\allowbreak 77a8e5e44c8711d7}. Test 1: 300 ordered pairs of distinct three-dimensional nets sharing a space-group setting, drawn uniformly (seed 20261121). Test 2: 1,000 further pairs, drawn uniformly within the cubic (334 pairs), hexagonal (333 pairs) and tetragonal (333 pairs) space groups (seed 20261131), excluding every pair screened before. In both tests the predictions were sealed before any spectrum was computed. Eligible: rigid cage that lifts every mechanism. Outcome: flat or dispersive at 32 generic wavevectors of the common primitive cell, and whether the classifier designated it; flatness, $s$ and worst are defined as in Table~\ref{tab:full_retro}. Flat values that differ beyond the grouping tolerance of $10^{-6}$ are printed with as many digits as separate them, as for the two bands of \net{tca}$\otimes$\net{hyb} at $1.93066\kc$ and $1.93073\kc$. The last three rows are the route-U and route-C designations of test 2, which fall outside the eligible set because the scaffold has $M_S$ generic mechanisms; their spectrum is that of the fixed scaffold and they are not scored. ID: index in the sealed sample.}\label{tab:full_prospective} \\
\hline Test & ID & Stratum & Pair & Route & Designated $\omega^2/\kc$ & Outcome & First-order spectrum \\ \hline\endfirsthead
\hline Test & ID & Stratum & Pair & Route & Designated $\omega^2/\kc$ & Outcome & First-order spectrum \\ \hline\endhead
\hline\endfoot
1 & 187 & uniform & \net{mob}$\otimes$\net{scp} & L & \parbox[t]{2.2cm}{\strut\raggedright $1.092\,(\times4)$, $1.333\,(\times2)$\strut} & flat, designated & \parbox[t]{4.6cm}{\strut\raggedright flat: $1.092\,(\times4)$, $1.333\,(\times2)$\strut} \\
1 & 263 & uniform & \net{xfs}$\otimes$\net{nfc} & L & \parbox[t]{2.2cm}{\strut\raggedright $0.134\,(\times8)$\strut} & flat, designated & \parbox[t]{4.6cm}{\strut\raggedright flat: $0.134\,(\times8)$\strut} \\
1 & 270 & uniform & \net{npo-e}$\otimes$\net{ybh} & L & \parbox[t]{2.2cm}{\strut\raggedright $5.708\,(\times2)$\strut} & flat, designated & \parbox[t]{4.6cm}{\strut\raggedright flat: $5.708\,(\times2)$\strut} \\
1 & 106 & uniform & \net{pdb}$\otimes$\net{xav} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & flat, abstained & \parbox[t]{4.6cm}{\strut\raggedright flat: $4.59\times10^{-6}\,(\times3)$, $1.598$\strut} \\
1 & 206 & uniform & \net{ith-e}$\otimes$\net{urg} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & flat, abstained & \parbox[t]{4.6cm}{\strut\raggedright flat: $0.085\,(\times6)$, $1.906\,(\times4)$\strut} \\
1 & 32 & uniform & \net{sxq}$\otimes$\net{lcs-a} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.000$--$0.620$, $s=0.077$, worst 0.613\strut} \\
1 & 37 & uniform & \net{tca}$\otimes$\net{fnr} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.140$--$0.824$, $s=0.214$, worst 0.584\strut} \\
1 & 43 & uniform & \net{mhg}$\otimes$\net{rtw} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $1.211$--$2.667$, $s=0.048$, worst 0.106\strut} \\
1 & 44 & uniform & \net{xaz}$\otimes$\net{nha} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.034$--$0.880$, $s=0.212$, worst 0.636\strut} \\
1 & 59 & uniform & \net{xfr}$\otimes$\net{yfq} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.084$--$0.521$, $s=0.347$, worst 0.617\strut} \\
1 & 80 & uniform & \net{tcc-x}$\otimes$\net{fns} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.423$--$0.505$, $s=0.065$, worst 0.091\strut} \\
1 & 82 & uniform & \net{mon-e}$\otimes$\net{wga} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.026$--$0.835$, $s=0.198$, worst 0.372\strut} \\
1 & 99 & uniform & \net{wkh}$\otimes$\net{nom} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.424$--$1.816$, $s=0.209$, worst 0.663\strut} \\
1 & 105 & uniform & \net{xfp}$\otimes$\net{yfr} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.016$--$0.714$, $s=0.574$, worst 0.758\strut} \\
1 & 170 & uniform & \net{ild}$\otimes$\net{etb-e} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.041$--$0.980$, $s=0.214$, worst 0.418\strut} \\
1 & 235 & uniform & \net{wnj}$\otimes$\net{msi} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.000$--$1.435$, $s=0.041$, worst 0.255\strut} \\
1 & 252 & uniform & \net{ncc}$\otimes$\net{cla} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.084$--$1.891$, $s=0.050$, worst 0.126\strut} \\
1 & 268 & uniform & \net{sou}$\otimes$\net{vbg} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.181$--$0.726$, $s=0.442$, worst 0.492\strut} \\
1 & 281 & uniform & \net{bcu-k}$\otimes$\net{twf-a} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.019$--$1.619$, $s=0.028$, worst 0.297\strut} \\
1 & 283 & uniform & \net{fit-e}$\otimes$\net{hbm} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.000$--$1.000$, $s=0.575$, worst 1.597\strut} \\
2 & 117 & cubic & \net{kpl}$\otimes$\net{uro} & L & \parbox[t]{2.2cm}{\strut\raggedright $0.204\,(\times8)$, $\tfrac{1}{3}\,(\times4)$, $0.576\,(\times8)$, $1.000\,(\times8)$\strut} & flat, designated & \parbox[t]{4.6cm}{\strut\raggedright flat: $0.204\,(\times8)$, $\tfrac{1}{3}\,(\times4)$, $0.576\,(\times8)$, $1.000\,(\times8)$\strut} \\
2 & 142 & cubic & \net{ckq}$\otimes$\net{nfa} & L & \parbox[t]{2.2cm}{\strut\raggedright $0.507\,(\times12)$\strut} & flat, designated & \parbox[t]{4.6cm}{\strut\raggedright flat: $0.507\,(\times12)$\strut} \\
2 & 629 & hexagonal & \net{nia}$\otimes$\net{ats} & L & \parbox[t]{2.2cm}{\strut\raggedright $1\,(\times2)$\strut} & flat, designated & \parbox[t]{4.6cm}{\strut\raggedright flat: $1\,(\times2)$\strut} \\
2 & 685 & tetragonal & \net{svd}$\otimes$\net{knc} & L & \parbox[t]{2.2cm}{\strut\raggedright $0.207\,(\times8)$\strut} & flat, designated & \parbox[t]{4.6cm}{\strut\raggedright flat: $0.207\,(\times8)$\strut} \\
2 & 921 & tetragonal & \net{wfm}$\otimes$\net{hua} & L & \parbox[t]{2.2cm}{\strut\raggedright $1.889\,(\times4)$\strut} & flat, designated & \parbox[t]{4.6cm}{\strut\raggedright flat: $1.889\,(\times4)$\strut} \\
2 & 126 & cubic & \net{ttr}$\otimes$\net{omy} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & flat, abstained & \parbox[t]{4.6cm}{\strut\raggedright flat: $1.255\,(\times3)$, $\tfrac{28}{15}\,(\times2)$\strut} \\
2 & 335 & hexagonal & \net{tca}$\otimes$\net{hyb} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & flat, abstained & \parbox[t]{4.6cm}{\strut\raggedright flat: $1.93066\,(\times2)$, $1.93073\,(\times6)$\strut} \\
2 & 384 & hexagonal & \net{sta}$\otimes$\net{smv} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & flat, abstained & \parbox[t]{4.6cm}{\strut\raggedright flat: $\tfrac{49}{52}\,(\times2)$\strut} \\
2 & 887 & tetragonal & \net{wfm}$\otimes$\net{wih} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & flat, abstained & \parbox[t]{4.6cm}{\strut\raggedright flat: $0.237\,(\times2)$\strut} \\
2 & 0 & cubic & \net{kpl}$\otimes$\net{kfi-e} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.022$--$0.616$, $s=0.429$, worst 0.871\strut} \\
2 & 17 & cubic & \net{bcu-k}$\otimes$\net{xar} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $1.799$--$1.895$, $s=0.025$, worst 0.026\strut} \\
2 & 60 & cubic & \net{bcs}$\otimes$\net{icd} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.812$--$1.600$, $s=0.108$, worst 0.212\strut} \\
2 & 82 & cubic & \net{snr}$\otimes$\net{fch} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.000$--$0.957$, $s=0.174$, worst 0.462\strut} \\
2 & 98 & cubic & \net{bon}$\otimes$\net{pcb-e} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.892$--$1.889$, $s=0.188$, worst 0.376\strut} \\
2 & 131 & cubic & \net{svl}$\otimes$\net{edq} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.068$--$1.121$, $s=0.082$, worst 0.382\strut} \\
2 & 133 & cubic & \net{snr}$\otimes$\net{dni} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.280$--$3.198$, $s=0.112$, worst 0.636\strut} \\
2 & 156 & cubic & \net{sxg}$\otimes$\net{svn-d} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.448$--$1.022$, $s=0.025$, worst 0.256\strut} \\
2 & 169 & cubic & \net{dia-x}$\otimes$\net{dnz} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.058$--$1.636$, $s=0.086$, worst 0.271\strut} \\
2 & 181 & cubic & \net{swn}$\otimes$\net{lcv-a} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.215$--$1.560$, $s=0.077$, worst 0.303\strut} \\
2 & 191 & cubic & \net{sng}$\otimes$\net{ntw} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.017$--$1.307$, $s=0.015$, worst 0.089\strut} \\
2 & 208 & cubic & \net{lcw-x}$\otimes$\net{sky} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.142$--$0.752$, $s=0.085$, worst 0.301\strut} \\
2 & 218 & cubic & \net{swa}$\otimes$\net{fdb} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.000$--$0.470$, $s=0.397$, worst 1.329\strut} \\
2 & 242 & cubic & \net{sxl}$\otimes$\net{smo} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.104$--$0.305$, $s=0.147$, worst 0.361\strut} \\
2 & 266 & cubic & \net{gal}$\otimes$\net{fdc} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.022$--$0.738$, $s=0.206$, worst 0.388\strut} \\
2 & 270 & cubic & \net{ocu-e}$\otimes$\net{xaf} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.225$--$1.589$, $s=0.901$, worst 1.241\strut} \\
2 & 351 & hexagonal & \net{ece}$\otimes$\net{wkx} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.273$--$0.535$, $s=0.166$, worst 0.296\strut} \\
2 & 353 & hexagonal & \net{edc}$\otimes$\net{icm-e} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.351$--$0.502$, $s=0.335$, worst 0.361\strut} \\
2 & 365 & hexagonal & \net{swj}$\otimes$\net{fvm} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.000$--$1.050$, $s=0.104$, worst 0.274\strut} \\
2 & 376 & hexagonal & \net{kag}$\otimes$\net{kew-a} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.354$--$1.750$, $s=0.036$, worst 0.219\strut} \\
2 & 398 & hexagonal & \net{qtz-x}$\otimes$\net{umj} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.000$--$1.000$, $s=0.285$, worst 0.920\strut} \\
2 & 399 & hexagonal & \net{wkn}$\otimes$\net{wjz} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.009$--$0.448$, $s=0.367$, worst 0.673\strut} \\
2 & 405 & hexagonal & \net{eye}$\otimes$\net{cen} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.459$--$1.093$, $s=0.775$, worst 0.775\strut} \\
2 & 416 & hexagonal & \net{wku}$\otimes$\net{wjo} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.357$--$0.743$, $s=0.149$, worst 0.258\strut} \\
2 & 450 & hexagonal & \net{kag-d}$\otimes$\net{xai} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.000$--$0.890$, $s=0.510$, worst 1.098\strut} \\
2 & 462 & hexagonal & \net{smj}$\otimes$\net{wkc} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.061$--$0.712$, $s=0.394$, worst 0.703\strut} \\
2 & 495 & hexagonal & \net{kag-d}$\otimes$\net{cew} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.927$--$1.524$, $s=0.068$, worst 0.503\strut} \\
2 & 511 & hexagonal & \net{ecf}$\otimes$\net{acs-a} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.938$--$1.728$, $s=0.036$, worst 0.176\strut} \\
2 & 557 & hexagonal & \net{nia-e}$\otimes$\net{lni} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.346$--$1.565$, $s=0.079$, worst 0.541\strut} \\
2 & 576 & hexagonal & \net{wkt}$\otimes$\net{wjl} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.024$--$0.615$, $s=0.522$, worst 0.760\strut} \\
2 & 580 & hexagonal & \net{wki}$\otimes$\net{lhh} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.009$--$3.449$, $s=0.501$, worst 1.764\strut} \\
2 & 599 & hexagonal & \net{smh}$\otimes$\net{umo} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.000$--$0.851$, $s=0.389$, worst 0.879\strut} \\
2 & 617 & hexagonal & \net{wkv}$\otimes$\net{lhh} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.343$--$1.149$, $s=0.185$, worst 0.628\strut} \\
2 & 632 & hexagonal & \net{mgz-x-d-e}$\otimes$\net{npo} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.303$--$1.372$, $s=1.033$, worst 1.962\strut} \\
2 & 681 & tetragonal & \net{ecj}$\otimes$\net{yfr} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.087$--$0.672$, $s=0.274$, worst 0.409\strut} \\
2 & 701 & tetragonal & \net{svq}$\otimes$\net{ctt-a} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.000$--$2.301$, $s=0.034$, worst 0.231\strut} \\
2 & 735 & tetragonal & \net{bsn}$\otimes$\net{wgd} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.006$--$0.548$, $s=0.156$, worst 0.448\strut} \\
2 & 738 & tetragonal & \net{wio}$\otimes$\net{wgj} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.016$--$0.730$, $s=0.793$, worst 1.771\strut} \\
2 & 750 & tetragonal & \net{xfm}$\otimes$\net{umr} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.000$--$0.948$, $s=0.396$, worst 1.228\strut} \\
2 & 763 & tetragonal & \net{xfe}$\otimes$\net{asf} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.051$--$1.595$, $s=0.299$, worst 0.704\strut} \\
2 & 764 & tetragonal & \net{wiq}$\otimes$\net{isu} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.035$--$1.455$, $s=0.073$, worst 0.173\strut} \\
2 & 777 & tetragonal & \net{wfl}$\otimes$\net{xbj} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.000$--$0.016$, $s=1.277$, worst 1.332\strut} \\
2 & 782 & tetragonal & \net{xfr}$\otimes$\net{wgm} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.047$--$0.808$, $s=0.535$, worst 0.784\strut} \\
2 & 815 & tetragonal & \net{wfc}$\otimes$\net{isg} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.000$--$1.053$, $s=0.112$, worst 0.416\strut} \\
2 & 821 & tetragonal & \net{llz}$\otimes$\net{jaj} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.269$--$2.202$, $s=0.282$, worst 0.736\strut} \\
2 & 829 & tetragonal & \net{ela}$\otimes$\net{zea} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.000$--$0.904$, $s=0.056$, worst 0.409\strut} \\
2 & 843 & tetragonal & \net{xfm}$\otimes$\net{ubo-a} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.000$--$1.021$, $s=0.074$, worst 0.509\strut} \\
2 & 875 & tetragonal & \net{wia}$\otimes$\net{vtx} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $1.446$--$1.724$, $s=0.114$, worst 0.184\strut} \\
2 & 880 & tetragonal & \net{ddi}$\otimes$\net{ant-a} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.012$--$1.926$, $s=0.055$, worst 0.745\strut} \\
2 & 903 & tetragonal & \net{wip}$\otimes$\net{yfr} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.022$--$0.510$, $s=0.333$, worst 0.724\strut} \\
2 & 906 & tetragonal & \net{wis}$\otimes$\net{wgh} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.005$--$0.305$, $s=0.955$, worst 1.778\strut} \\
2 & 923 & tetragonal & \net{xfr}$\otimes$\net{yfv} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.293$--$0.896$, $s=0.260$, worst 0.363\strut} \\
2 & 942 & tetragonal & \net{xfs}$\otimes$\net{ubo} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.000$--$1.549$, $s=0.647$, worst 1.659\strut} \\
2 & 946 & tetragonal & \net{fit-e}$\otimes$\net{sse-e} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.026$--$1.751$, $s=0.394$, worst 0.891\strut} \\
2 & 954 & tetragonal & \net{sno}$\otimes$\net{wgs} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.007$--$0.480$, $s=0.733$, worst 2.369\strut} \\
2 & 957 & tetragonal & \net{ngc}$\otimes$\net{zfv} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.343$--$1.585$, $s=0.156$, worst 0.452\strut} \\
2 & 964 & tetragonal & \net{ecm}$\otimes$\net{wgc} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.000$--$0.522$, $s=2.306$, worst 4.634\strut} \\
2 & 965 & tetragonal & \net{keb}$\otimes$\net{lbt} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.001$--$0.962$, $s=0.276$, worst 0.716\strut} \\
2 & 976 & tetragonal & \net{whz}$\otimes$\net{yfi} & -- & \parbox[t]{2.2cm}{\strut\raggedright --\strut} & dispersive, abstained & \parbox[t]{4.6cm}{\strut\raggedright disp.: $0.035$--$0.402$, $s=0.713$, worst 0.985\strut} \\
2 & 54 & cubic & \net{fnf}$\otimes$\net{dia} & C & \parbox[t]{2.2cm}{\strut\raggedright $4\,(\times2)$\strut} & outside, $M_S=12$ & \parbox[t]{4.6cm}{\strut\raggedright flat: $4\,(\times2)$ (fixed scaffold)\strut} \\
2 & 313 & cubic & \net{gng}$\otimes$\net{dia} & C & \parbox[t]{2.2cm}{\strut\raggedright $12\,(\times2)$\strut} & outside, $M_S=204$ & \parbox[t]{4.6cm}{\strut\raggedright flat: $12\,(\times2)$ (fixed scaffold)\strut} \\
2 & 657 & hexagonal & \net{xly-a}$\otimes$\net{bnn} & U & \parbox[t]{2.2cm}{\strut\raggedright $4.336$\strut} & outside, $M_S=78$ & \parbox[t]{4.6cm}{\strut\raggedright flat: $4.336$ (fixed scaffold)\strut} \\
\end{longtable}
\begin{longtable}{lrllll}
\caption{Every row of the unbiased control of Section~S3.4. Each of the 32 floppy nets, drawn uniformly from the 78 nets with $\nu>0$ and a same-group dual (seed 20261111), is caged by its dual and by three nets of the same space group drawn uniformly. Each cage is listed with its generic mechanism count $M_S$ in parentheses and the flags R, rigid ($M_S=0$); L, every mechanism lifted; F, exactly flat at first order; --, none. Totals: dual cages 21 R, 12 L, 4 F of 32; non-dual cages 18 R, 15 L, 1 F of 96.}\label{tab:full_h5} \\
\hline Floppy net & $\nu_F$ & Dual cage & \multicolumn{3}{c}{Same-group non-dual cages} \\ \hline\endfirsthead
\hline Floppy net & $\nu_F$ & Dual cage & \multicolumn{3}{c}{Same-group non-dual cages} \\ \hline\endhead
\hline\endfoot
\net{bnn} & 1 & \net{hex} (0) RLF & \net{alc-a} (60) -- & \net{cel-a} (60) -- & \net{ltl} (36) -- \\
\net{bod} & 15 & \net{xbs} (0) R & \net{fud} (15) -- & \net{bor} (9) -- & \net{ftl} (24) -- \\
\net{cai} & 2 & \net{sve} (0) RL & \net{tbr} (0) RL & \net{mhg} (0) RL & \net{wxs-a} (192) -- \\
\net{cla} & 82 & \net{cla-d} (0) R & \net{smp} (0) RL & \net{ncb} (0) RL & \net{hcz} (10) -- \\
\net{ctn-x} & 20 & \net{thp} (0) RL & \net{fnn} (12) -- & \net{thp-a} (24) -- & \net{ctn-d} (60) -- \\
\net{epv} & 18 & \net{ild} (0) R & \net{cfe} (18) -- & \net{nlr} (0) RL & \net{ato-e} (0) RL \\
\net{eta} & 9 & \net{qzd} (3) -- & \net{qtz-g} (18) -- & \net{oso} (9) -- & \net{sml} (0) RL \\
\net{flu} & 4 & \net{fcu} (0) RLF & \net{xbk} (24) -- & \net{gdl-a} (504) -- & \net{dnc} (0) RL \\
\net{fsc} & 1 & \net{mot} (3) -- & \net{scu} (2) -- & \net{fte} (24) -- & \net{mot-e-a} (28) -- \\
\net{fse} & 2 & \net{xux} (14) -- & \net{tfa-a} (26) -- & \net{kga} (6) -- & \net{xfx} (4) -- \\
\net{lcs} & 24 & \net{gan} (8) -- & \net{ibd} (24) -- & \net{pbg} (144) -- & \net{iac-d} (120) -- \\
\net{lig} & 24 & \net{bsn} (0) RL & \net{sgt} (64) -- & \net{uos} (32) -- & \net{ngc} (0) RL \\
\net{mcf} & 8 & \net{mcd} (8) -- & \net{mog} (6) -- & \net{tfc-e} (10) -- & \net{svk} (0) RL \\
\net{mep} & 46 & \net{bet} (0) RL & \net{pto} (18) -- & \net{hbo} (24) -- & \net{pop-a} (144) -- \\
\net{nbo} & 6 & \net{bcu} (0) RLF & \net{sod-a-a-a} (768) -- & \net{oge} (216) -- & \net{baj} (144) -- \\
\net{nbo-a} & 36 & \net{bcu-x} (0) R & \net{tam} (12) -- & \net{bcu} (0) R & \net{uro} (56) -- \\
\net{nof} & 24 & \net{sxb} (0) R & \net{umc} (16) -- & \net{ptt} (16) -- & \net{vbm} (0) RL \\
\net{qtz} & 3 & \net{qzd} (3) -- & \net{uon} (6) -- & \net{uom} (6) -- & \net{oso} (9) -- \\
\net{sgt} & 64 & \net{tsl} (0) R & \net{fur} (48) -- & \net{lvt-a} (48) -- & \net{snw} (0) R \\
\net{spn} & 48 & \net{xbr} (0) RL & \net{ydq-a} (720) -- & \net{dia} (8) -- & \net{fnf} (48) -- \\
\net{svn-d} & 36 & \net{svn} (0) RL & \net{nas} (0) R & \net{fsn} (8) -- & \net{pyr-a} (48) -- \\
\net{tof} & 14 & \net{xbt} (2) -- & \net{xab-a} (66) -- & \net{uks} (24) -- & \net{pbz-e} (36) -- \\
\net{uoc} & 8 & \net{jsm} (0) RL & \net{uob} (16) -- & \net{yan} (0) RL & \net{yfj} (8) -- \\
\net{urk} & 3 & \net{pcu} (0) RLF & \net{ftr} (72) -- & \net{epq} (24) -- & \net{cab} (3) -- \\
\net{vab} & 72 & \net{gan} (8) -- & \net{fcy} (48) -- & \net{ibd-a} (144) -- & \net{jsb} (168) -- \\
\net{xaf} & 6 & \net{xag} (42) -- & \net{nbo} (6) -- & \net{urv} (42) -- & \net{bax} (192) -- \\
\net{xag} & 42 & \net{xaf} (6) -- & \net{sod-e} (2) -- & \net{tam} (12) -- & \net{dna} (60) -- \\
\net{xbd} & 10 & \net{eca} (0) R & \net{cfc-e-a} (54) -- & \net{kex-a} (96) -- & \net{lon} (4) -- \\
\net{xbe} & 16 & \net{bct} (0) R & \net{tee} (18) -- & \net{flt} (10) -- & \net{ylf} (24) -- \\
\net{xbj} & 4 & \net{tsi} (0) RL & \net{svr} (0) RL & \net{ftc} (48) -- & \net{svh} (0) RL \\
\net{xbk} & 12 & \net{ntv} (60) -- & \net{xbv} (52) -- & \net{urm} (84) -- & \net{kpc} (0) RLF \\
\net{zra-d} & 40 & \net{zra} (0) R & \net{doh} (34) -- & \net{ury-a} (48) -- & \net{cee-a} (54) -- \\
\end{longtable}
\begin{longtable}{lrrcrcr}
\caption{Uncertainty and composition of the zone fractions of Table~\ref{tab:zerovol}. 95\% CI: interval over the eight scrambled Sobol blocks of 1,024 wavevectors. $\Gamma$ pocket: part of the counted fraction that lies in the zone-centre pocket where the lifted band meets the acoustic branch, defined as $\rho\le2\sqrt{\kc/\ks}$. The pocket itself covers about 0.1\%, 3\% and 17\% of the zone at the three stiffness ratios. The column lists only the part of it that exceeds the threshold, which depends on the pair. Here $\rho$ is the distance from the wavevector to the nearest reciprocal-lattice point, in Cartesian coordinates of the primitive reciprocal basis (without the factor $2\pi$), divided by the cube root of the volume of the reciprocal cell, so that the radius scales as the pocket, as $\sqrt{\kc}$. Outside $\Gamma$: interval of the remainder. The last twelve rows, \net{fcu}$\otimes$\net{flu} and \net{she-d}$\otimes$\net{she}, were computed later with the same script and wavevectors. Weight: mean overlap of the assigned eigenstates with the mechanism projector.}\label{tab:full_zerovol} \\
\hline Pair & $\kc/\ks$ & $\delta$ (\%) & 95\% CI (\%) & in $\Gamma$ pocket (\%) & outside $\Gamma$, 95\% CI (\%) & weight \\ \hline\endfirsthead
\hline Pair & $\kc/\ks$ & $\delta$ (\%) & 95\% CI (\%) & in $\Gamma$ pocket (\%) & outside $\Gamma$, 95\% CI (\%) & weight \\ \hline\endhead
\hline\endfoot
\net{acs}$\otimes$\net{gra} & 0.001 & 1 & 36.9--37.9 & 0.09 & 36.8--37.8 & 0.991 \\
\net{acs}$\otimes$\net{gra} & 0.001 & 5 & 15.7--16.6 & 0.09 & 15.6--16.5 & 0.991 \\
\net{acs}$\otimes$\net{gra} & 0.01 & 1 & 99.9--100.0 & 3.41 & 96.4--96.7 & 0.973 \\
\net{acs}$\otimes$\net{gra} & 0.01 & 5 & 50.6--51.8 & 3.41 & 47.1--48.4 & 0.973 \\
\net{acs}$\otimes$\net{gra} & 0.03 & 1 & 100.0--100.0 & 17.54 & 82.1--82.8 & 0.951 \\
\net{acs}$\otimes$\net{gra} & 0.03 & 5 & 80.3--81.5 & 17.54 & 62.8--64.0 & 0.951 \\
\net{bcu}$\otimes$\net{nbo} & 0.001 & 1 & 5.1--5.8 & 0.11 & 5.0--5.7 & 1.000 \\
\net{bcu}$\otimes$\net{nbo} & 0.001 & 5 & 1.1--1.5 & 0.11 & 1.0--1.4 & 1.000 \\
\net{bcu}$\otimes$\net{nbo} & 0.01 & 1 & 31.0--32.2 & 3.32 & 27.7--28.8 & 0.997 \\
\net{bcu}$\otimes$\net{nbo} & 0.01 & 5 & 8.9--9.8 & 3.14 & 5.7--6.7 & 0.997 \\
\net{bcu}$\otimes$\net{nbo} & 0.03 & 1 & 93.8--94.4 & 17.08 & 76.5--77.5 & 0.992 \\
\net{bcu}$\otimes$\net{nbo} & 0.03 & 5 & 20.8--21.4 & 15.12 & 5.7--6.2 & 0.992 \\
\net{hex}$\otimes$\net{bnn} & 0.001 & 1 & 2.8--3.1 & 0.09 & 2.7--3.0 & 1.000 \\
\net{hex}$\otimes$\net{bnn} & 0.001 & 5 & 0.5--0.7 & 0.09 & 0.4--0.6 & 1.000 \\
\net{hex}$\otimes$\net{bnn} & 0.01 & 1 & 16.6--17.6 & 3.42 & 13.2--14.1 & 0.998 \\
\net{hex}$\otimes$\net{bnn} & 0.01 & 5 & 4.9--5.4 & 3.14 & 1.8--2.3 & 0.998 \\
\net{hex}$\otimes$\net{bnn} & 0.03 & 1 & 30.3--31.1 & 17.33 & 12.7--14.1 & 0.995 \\
\net{hex}$\otimes$\net{bnn} & 0.03 & 5 & 11.3--11.9 & 11.07 & 0.4--0.6 & 0.995 \\
\net{bsn}$\otimes$\net{lvt} & 0.001 & 1 & 59.4--60.2 & 0.11 & 59.3--60.1 & 0.981 \\
\net{bsn}$\otimes$\net{lvt} & 0.001 & 5 & 32.8--34.3 & 0.11 & 32.7--34.2 & 0.981 \\
\net{bsn}$\otimes$\net{lvt} & 0.01 & 1 & 99.6--99.8 & 3.34 & 96.2--96.5 & 0.943 \\
\net{bsn}$\otimes$\net{lvt} & 0.01 & 5 & 76.8--77.9 & 3.34 & 73.4--74.6 & 0.943 \\
\net{bsn}$\otimes$\net{lvt} & 0.03 & 1 & 100.0--100.0 & 17.11 & 82.6--83.2 & 0.906 \\
\net{bsn}$\otimes$\net{lvt} & 0.03 & 5 & 96.1--96.8 & 17.11 & 78.8--79.9 & 0.906 \\
\net{hxg-d}$\otimes$\net{hxg} & 0.001 & 1 & 4.1--4.4 & 0.10 & 3.9--4.4 & 1.000 \\
\net{hxg-d}$\otimes$\net{hxg} & 0.001 & 5 & 1.3--1.5 & 0.10 & 1.1--1.5 & 1.000 \\
\net{hxg-d}$\otimes$\net{hxg} & 0.01 & 1 & 27.0--27.4 & 3.45 & 23.5--24.0 & 0.997 \\
\net{hxg-d}$\otimes$\net{hxg} & 0.01 & 5 & 7.4--8.1 & 3.23 & 4.2--4.9 & 0.997 \\
\net{hxg-d}$\otimes$\net{hxg} & 0.03 & 1 & 85.3--85.8 & 17.22 & 67.8--68.9 & 0.991 \\
\net{hxg-d}$\otimes$\net{hxg} & 0.03 & 5 & 17.9--18.7 & 14.64 & 3.3--4.0 & 0.991 \\
\net{nia}$\otimes$\net{nia-d} & 0.001 & 1 & 31.2--32.1 & 0.11 & 31.2--31.9 & 0.984 \\
\net{nia}$\otimes$\net{nia-d} & 0.001 & 5 & 13.3--14.6 & 0.11 & 13.3--14.4 & 0.984 \\
\net{nia}$\otimes$\net{nia-d} & 0.01 & 1 & 99.4--99.7 & 3.32 & 95.9--96.5 & 0.946 \\
\net{nia}$\otimes$\net{nia-d} & 0.01 & 5 & 41.8--43.1 & 3.30 & 38.4--39.9 & 0.946 \\
\net{nia}$\otimes$\net{nia-d} & 0.03 & 1 & 99.9--100.0 & 17.30 & 82.2--83.1 & 0.902 \\
\net{nia}$\otimes$\net{nia-d} & 0.03 & 5 & 70.4--71.8 & 17.05 & 53.2--54.9 & 0.902 \\
\net{pcu}$\otimes$\net{urk} & 0.001 & 1 & 33.7--34.2 & 0.10 & 33.6--34.1 & 0.986 \\
\net{pcu}$\otimes$\net{urk} & 0.001 & 5 & 15.1--15.6 & 0.10 & 15.0--15.5 & 0.986 \\
\net{pcu}$\otimes$\net{urk} & 0.01 & 1 & 89.2--89.6 & 3.45 & 85.7--86.2 & 0.957 \\
\net{pcu}$\otimes$\net{urk} & 0.01 & 5 & 45.0--45.7 & 3.45 & 41.6--42.2 & 0.957 \\
\net{pcu}$\otimes$\net{urk} & 0.03 & 1 & 100.0--100.0 & 17.22 & 82.4--83.2 & 0.928 \\
\net{pcu}$\otimes$\net{urk} & 0.03 & 5 & 72.2--72.5 & 17.22 & 54.6--55.6 & 0.928 \\
\net{qtz-x}$\otimes$\net{uom} & 0.001 & 1 & 75.3--76.1 & 0.12 & 75.1--76.0 & 0.977 \\
\net{qtz-x}$\otimes$\net{uom} & 0.001 & 5 & 40.5--41.6 & 0.12 & 40.4--41.5 & 0.977 \\
\net{qtz-x}$\otimes$\net{uom} & 0.01 & 1 & 100.0--100.0 & 3.45 & 96.4--96.7 & 0.938 \\
\net{qtz-x}$\otimes$\net{uom} & 0.01 & 5 & 97.8--98.3 & 3.45 & 94.4--94.8 & 0.938 \\
\net{qtz-x}$\otimes$\net{uom} & 0.03 & 1 & 100.0--100.0 & 15.71 & 84.1--84.5 & 0.898 \\
\net{qtz-x}$\otimes$\net{uom} & 0.03 & 5 & 100.0--100.0 & 15.71 & 84.1--84.5 & 0.898 \\
\net{fcu}$\otimes$\net{flu} & 0.001 & 1 & 1.4--1.7 & 0.07 & 1.3--1.6 & 1.000 \\
\net{fcu}$\otimes$\net{flu} & 0.001 & 5 & 0.1--0.2 & 0.07 & 0.0--0.1 & 1.000 \\
\net{fcu}$\otimes$\net{flu} & 0.01 & 1 & 16.4--17.2 & 3.39 & 13.0--13.8 & 0.998 \\
\net{fcu}$\otimes$\net{flu} & 0.01 & 5 & 3.3--3.7 & 2.97 & 0.4--0.7 & 0.998 \\
\net{fcu}$\otimes$\net{flu} & 0.03 & 1 & 32.3--33.3 & 17.38 & 14.9--15.9 & 0.994 \\
\net{fcu}$\otimes$\net{flu} & 0.03 & 5 & 9.9--10.5 & 10.14 & 0.0--0.0 & 0.994 \\
\net{she-d}$\otimes$\net{she} & 0.001 & 1 & 0.6--0.8 & 0.11 & 0.5--0.8 & 1.000 \\
\net{she-d}$\otimes$\net{she} & 0.001 & 5 & 0.0--0.1 & 0.06 & 0.0--0.0 & 1.000 \\
\net{she-d}$\otimes$\net{she} & 0.01 & 1 & 97.4--97.9 & 3.32 & 94.0--94.6 & 0.998 \\
\net{she-d}$\otimes$\net{she} & 0.01 & 5 & 2.3--2.7 & 2.50 & 0.0--0.0 & 0.998 \\
\net{she-d}$\otimes$\net{she} & 0.03 & 1 & 100.0--100.0 & 17.08 & 82.6--83.2 & 0.990 \\
\net{she-d}$\otimes$\net{she} & 0.03 & 5 & 19.6--20.5 & 16.81 & 2.9--3.5 & 0.990 \\
\end{longtable}
\endgroup

\begingroup\footnotesize
\begin{longtable}{lrlrrrrl}
\caption{Linear gain of the parametric drive at $\Omega=2\omega_{\rm ref}$, $h=0.1$, $\ks=1$, no damping, for every pair and contact stiffness computed. $\omega_{\rm ref}$: flat first-order frequency of the band addressed (for \net{dia}$\otimes$\net{dia}, $\omega^2=2\kc$). Grow: wavevectors with $g_{\max}/\omega_{\rm ref}>10^{-5}$. Window: wavevectors within 4\% of $h/4$ (computed for the first four rows). Mean: the average of $g_{\max}/\omega_{\rm ref}$ divided by the single-mode Mathieu value $h/4$. The first four rows use 256 uniform wavevectors of the primitive zone, the others 256 scrambled Sobol wavevectors. \net{bcu}$\otimes$\net{nbo} at $\kc=0.001$ therefore appears twice, once on each wavevector set; the second row belongs to the stiffness series of the eight splitting pairs, and the two rows agree to the printed digits in the mean and differ in the quantiles only by sampling.}\label{tab:full_gain} \\
\hline Pair & $\kc$ & $\omega_{\rm ref}^2/\kc$ & $n_q$ & grow & window & mean$/(h/4)$ & $g_{\max}/\omega_{\rm ref}$: 5, 50, 95\% \\ \hline\endfirsthead
\hline Pair & $\kc$ & $\omega_{\rm ref}^2/\kc$ & $n_q$ & grow & window & mean$/(h/4)$ & $g_{\max}/\omega_{\rm ref}$: 5, 50, 95\% \\ \hline\endhead
\hline\endfoot
\net{bcu}$\otimes$\net{nbo} & 0.001 & $2$ & 256 & 256 & 255 & 0.999 & 0.02496, 0.02499, 0.02499 \\
\net{fcu}$\otimes$\net{flu} & 0.001 & $\tfrac{14}{9}$ & 256 & 256 & 252 & 0.996 & 0.02479, 0.02499, 0.02499 \\
\net{hxl}$\otimes$\net{hcb} & 0.001 & $\tfrac{3}{2}$ & 256 & 251 & 244 & 0.974 & 0.02418, 0.02498, 0.02499 \\
\net{dia}$\otimes$\net{dia} & 0.001 & $2$ & 256 & 91 & 21 & 0.256 & 0.00000, 0.00000, 0.02456 \\
\net{acs}$\otimes$\net{gra} & 0.001 & $\tfrac{3}{4}$ & 256 & 256 & -- & 0.998 & 0.02490, 0.02496, 0.02498 \\
\net{acs}$\otimes$\net{gra} & 0.001 & $2$ & 256 & 256 & -- & 0.999 & 0.02496, 0.02497, 0.02499 \\
\net{acs}$\otimes$\net{gra} & 0.01 & $\tfrac{3}{4}$ & 256 & 252 & -- & 0.948 & 0.02282, 0.02443, 0.02475 \\
\net{acs}$\otimes$\net{gra} & 0.01 & $2$ & 256 & 256 & -- & 0.988 & 0.02435, 0.02467, 0.02499 \\
\net{acs}$\otimes$\net{gra} & 0.03 & $\tfrac{3}{4}$ & 256 & 244 & -- & 0.783 & 0.00562, 0.02153, 0.02378 \\
\net{acs}$\otimes$\net{gra} & 0.03 & $2$ & 256 & 256 & -- & 0.930 & 0.02085, 0.02325, 0.02498 \\
\net{bcu}$\otimes$\net{nbo} & 0.001 & $2$ & 256 & 256 & -- & 0.999 & 0.02497, 0.02499, 0.02499 \\
\net{bcu}$\otimes$\net{nbo} & 0.01 & $2$ & 256 & 252 & -- & 0.980 & 0.02455, 0.02496, 0.02499 \\
\net{bcu}$\otimes$\net{nbo} & 0.03 & $2$ & 256 & 250 & -- & 0.959 & 0.02238, 0.02489, 0.02499 \\
\net{hex}$\otimes$\net{bnn} & 0.001 & $\tfrac{12}{7}$ & 256 & 253 & -- & 0.980 & 0.02422, 0.02499, 0.02499 \\
\net{hex}$\otimes$\net{bnn} & 0.01 & $\tfrac{12}{7}$ & 256 & 238 & -- & 0.912 & 0.00000, 0.02496, 0.02499 \\
\net{hex}$\otimes$\net{bnn} & 0.03 & $\tfrac{12}{7}$ & 256 & 222 & -- & 0.839 & 0.00000, 0.02489, 0.02499 \\
\net{bsn}$\otimes$\net{lvt} & 0.001 & $1.645$ & 256 & 256 & -- & 0.999 & 0.02496, 0.02497, 0.02498 \\
\net{bsn}$\otimes$\net{lvt} & 0.01 & $1.645$ & 256 & 256 & -- & 0.982 & 0.02428, 0.02465, 0.02482 \\
\net{bsn}$\otimes$\net{lvt} & 0.03 & $1.645$ & 256 & 252 & -- & 0.897 & 0.02027, 0.02318, 0.02427 \\
\net{hxg-d}$\otimes$\net{hxg} & 0.001 & $2$ & 256 & 256 & -- & 0.999 & 0.02498, 0.02499, 0.02499 \\
\net{hxg-d}$\otimes$\net{hxg} & 0.01 & $2$ & 256 & 256 & -- & 0.997 & 0.02484, 0.02493, 0.02498 \\
\net{hxg-d}$\otimes$\net{hxg} & 0.03 & $2$ & 256 & 256 & -- & 0.988 & 0.02425, 0.02475, 0.02495 \\
\net{nia}$\otimes$\net{nia-d} & 0.001 & $2$ & 256 & 256 & -- & 0.992 & 0.02455, 0.02495, 0.02499 \\
\net{nia}$\otimes$\net{nia-d} & 0.01 & $2$ & 256 & 239 & -- & 0.884 & 0.00000, 0.02416, 0.02499 \\
\net{nia}$\otimes$\net{nia-d} & 0.03 & $2$ & 256 & 211 & -- & 0.695 & 0.00000, 0.02118, 0.02498 \\
\net{pcu}$\otimes$\net{urk} & 0.001 & $\tfrac{1}{3}$ & 256 & 241 & -- & 0.925 & 0.00000, 0.02494, 0.02497 \\
\net{pcu}$\otimes$\net{urk} & 0.01 & $\tfrac{1}{3}$ & 256 & 212 & -- & 0.760 & 0.00000, 0.02390, 0.02466 \\
\net{pcu}$\otimes$\net{urk} & 0.03 & $\tfrac{1}{3}$ & 256 & 174 & -- & 0.524 & 0.00000, 0.01772, 0.02334 \\
\net{qtz-x}$\otimes$\net{uom} & 0.001 & $1.471$ & 256 & 256 & -- & 0.999 & 0.02496, 0.02497, 0.02498 \\
\net{qtz-x}$\otimes$\net{uom} & 0.01 & $1.471$ & 256 & 256 & -- & 0.988 & 0.02452, 0.02470, 0.02482 \\
\net{qtz-x}$\otimes$\net{uom} & 0.03 & $1.471$ & 256 & 256 & -- & 0.934 & 0.02209, 0.02348, 0.02426 \\
\end{longtable}
